Solving the Convex Flow Problem

In this paper, we introduce the solver ConvexFlows for the convex flow problem first defined in the authors' previous work. In this problem, we aim to optimize a concave utility function depending on the flows over a graph. However, unlike the classic network flows literature, we also allow for a concave relationship between the input and output flows of edges. This nonlinear gain describes many physical phenomena, including losses in power network transmission lines. We outline an efficient algorithm for solving this problem which parallelizes over the graph edges. We provide an open source implementation of this algorithm in the Julia programming language package ConvexFlows.jl. This package includes an interface to easily specify these flow problems. We conclude by walking through an example of solving for an optimal power flow using ConvexFlows.

==> figures/opf-T.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-4.5, xmax=0.5,
        ymin=-0.1, ymax=4.5,
        axis lines=center,
        xlabel={$z_1$},
        x label style={anchor=north},
        ylabel={$z_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % \addplot[black, very thick, domain=0:0.5] {x/(x - 1)};
        \addplot[black, very thick, domain=-4:0] {3*-x - 16*(ln(1 + exp(-x/4)) - ln(2))};
        \addplot[gray!30, domain=-4:0, fill, opacity=0.6, draw=none] {3*-x - 16*(ln(1 + exp(-x/4)) - ln(2))} -| (-4, 0) -- cycle;
        % \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] ({x/(x - 1)}, x) -| (-4,-4) -- cycle;
        % \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] {x/(x - 1)} -| (0.5, -1) -- (0.5, -4) -- (-4,-4) -- cycle;
        \node at (-2.5, 0.75) {$T$};

        \draw[black, very thick] (-4, 2.09) -- (-4, 0);
        \draw[black, very thick] (0, 0) -- (-4, 0);
    \end{axis}
\end{tikzpicture}

==> figures/opf-gain.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-0.1, xmax=4,
        ymin=-0.1, ymax=4,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$w$},
        ylabel={$h(w)$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % R = 1, 1
        \addplot[black, dashed, thick, domain=0.01:4] {x};
        \addplot[black, very thick, domain=0.01:4] coordinates{
            (0.0, 0.0)
            (0.01, 0.009987500003254298)
            (0.02, 0.019950000052083753)
            (0.03, 0.02988750026367107)
            (0.04, 0.03980000083332847)
            (0.05, 0.04968750203448345)
            (0.06, 0.05955000421868589)
            (0.07, 0.06938750781559572)
            (0.08, 0.07920001333297734)
            (0.09, 0.08898752135669993)
            (0.1, 0.09875003255072665)
            (0.11, 0.10848754765710204)
            (0.12, 0.1182000674959488)
            (0.13, 0.1278875929654587)
            (0.14, 0.13755012504187125)
            (0.15, 0.14718766477947368)
            (0.16, 0.15680021331057994)
            (0.17, 0.16638777184552137)
            (0.18, 0.17595034167262552)
            (0.19, 0.18548792415820586)
            (0.2, 0.19500052074654345)
            (0.21, 0.20448813295986765)
            (0.22, 0.21395076239833685)
            (0.23, 0.22338841074001844)
            (0.24, 0.2328010797408695)
            (0.25, 0.2421887712347175)
            (0.26, 0.2515514871332243)
            (0.27, 0.26088922942587933)
            (0.28, 0.2702020001799694)
            (0.29, 0.27948980154054653)
            (0.3, 0.28875263573040183)
            (0.31, 0.2979905050500487)
            (0.32, 0.30720341187768435)
            (0.33, 0.3163913586691612)
            (0.34, 0.3255543479579566)
            (0.35, 0.33469238235514454)
            (0.36, 0.3438054645493621)
            (0.37, 0.3528935973067734)
            (0.38, 0.3619567834710343)
            (0.39, 0.3709950259632607)
            (0.4, 0.3800083277819891)
            (0.41, 0.3889966920031464)
            (0.42, 0.39796012177999723)
            (0.43, 0.4068986203431199)
            (0.44, 0.4158121910003573)
            (0.45, 0.42470083713677415)
            (0.46, 0.4335645622146284)
            (0.47, 0.4424033697733092)
            (0.48, 0.451217263429307)
            (0.49, 0.46000624687616143)
            (0.5, 0.46877032388441897)
            (0.51, 0.47750949830158507)
            (0.52, 0.4862237740520743)
            (0.53, 0.49491315513716416)
            (0.54, 0.5035776456349454)
            (0.55, 0.5122172497002706)
            (0.56, 0.5208319715647023)
            (0.57, 0.529421815536458)
            (0.58, 0.537986786000365)
            (0.59, 0.546526887417793)
            (0.6, 0.5550421243266125)
            (0.61, 0.5635325013411289)
            (0.62, 0.5719980231520309)
            (0.63, 0.5804386945263248)
            (0.64, 0.5888545203072902)
            (0.65, 0.5972455054144)
            (0.66, 0.6056116548432776)
            (0.67, 0.6139529736656243)
            (0.68, 0.622269467029157)
            (0.69, 0.6305611401575528)
            (0.7, 0.638827998350376)
            (0.71, 0.6470700469830133)
            (0.72, 0.6552872915066137)
            (0.73, 0.6634797374480148)
            (0.74, 0.6716473904096756)
            (0.75, 0.6797902560696087)
            (0.76, 0.6879083401813115)
            (0.77, 0.6960016485736928)
            (0.78, 0.7040701871510004)
            (0.79, 0.7121139618927517)
            (0.8, 0.7201329788536552)
            (0.81, 0.728127244163542)
            (0.82, 0.736096764027283)
            (0.83, 0.7440415447247212)
            (0.84, 0.7519615926105846)
            (0.85, 0.7598569141144164)
            (0.86, 0.7677275157404909)
            (0.87, 0.7755734040677377)
            (0.88, 0.7833945857496539)
            (0.89, 0.7911910675142303)
            (0.9, 0.7989628561638654)
            (0.91, 0.8067099585752807)
            (0.92, 0.8144323816994369)
            (0.93, 0.8221301325614522)
            (0.94, 0.8298032182605097)
            (0.95, 0.8374516459697772)
            (0.96, 0.8450754229363104)
            (0.97, 0.8526745564809806)
            (0.98, 0.8602490539983632)
            (0.99, 0.8677989229566674)
            (1.0, 0.8753241708976276)
            (1.01, 0.8828248054364269)
            (1.02, 0.8903008342615943)
            (1.03, 0.8977522651349121)
            (1.04, 0.9051791058913254)
            (1.05, 0.912581364438841)
            (1.06, 0.9199590487584346)
            (1.07, 0.9273121669039537)
            (1.08, 0.9346407270020176)
            (1.09, 0.9419447372519165)
            (1.1, 0.9492242059255225)
            (1.11, 0.9564791413671723)
            (1.12, 0.9637095519935821)
            (1.13, 0.9709154462937297)
            (1.14, 0.9780968328287682)
            (1.15, 0.9852537202319085)
            (1.16, 0.9923861172083186)
            (1.17, 0.9994940325350257)
            (1.18, 1.006577475060795)
            (1.19, 1.0136364537060358)
            (1.2, 1.0206709774626896)
            (1.21, 1.027681055394118)
            (1.22, 1.0346666966349927)
            (1.23, 1.0416279103911958)
            (1.24, 1.0485647059396925)
            (1.25, 1.0554770926284345)
            (1.26, 1.0623650798762323)
            (1.27, 1.0692286771726596)
            (1.28, 1.0760678940779196)
            (1.29, 1.0828827402227459)
            (1.3, 1.0896732253082744)
            (1.31, 1.0964393591059403)
            (1.32, 1.103181151457343)
            (1.33, 1.1098986122741437)
            (1.34, 1.1165917515379398)
            (1.35, 1.1232605793001436)
            (1.36, 1.1299051056818643)
            (1.37, 1.1365253408737894)
            (1.38, 1.143121295136054)
            (1.39, 1.1496929787981303)
            (1.4, 1.156240402258693)
            (1.41, 1.1627635759854968)
            (1.42, 1.1692625105152636)
            (1.43, 1.1757372164535382)
            (1.44, 1.1821877044745768)
            (1.45, 1.1886139853212063)
            (1.46, 1.195016069804713)
            (1.47, 1.2013939688046997)
            (1.48, 1.207747693268964)
            (1.49, 1.2140772542133622)
            (1.5, 1.2203826627216845)
            (1.51, 1.2266639299455206)
            (1.52, 1.2329210671041255)
            (1.53, 1.2391540854842946)
            (1.54, 1.2453629964402166)
            (1.55, 1.2515478113933545)
            (1.56, 1.2577085418322942)
            (1.57, 1.263845199312626)
            (1.58, 1.2699577954567918)
            (1.59, 1.27604634195396)
            (1.6, 1.2821108505598828)
            (1.61, 1.2881513330967567)
            (1.62, 1.294167801453086)
            (1.63, 1.3001602675835402)
            (1.64, 1.306128743508818)
            (1.65, 1.3120732413154976)
            (1.66, 1.317993773155908)
            (1.67, 1.3238903512479698)
            (1.68, 1.3297629878750665)
            (1.69, 1.3356116953858925)
            (1.7, 1.3414364861943169)
            (1.71, 1.347237372779225)
            (1.72, 1.3530143676843822)
            (1.73, 1.358767483518291)
            (1.74, 1.36449673295403)
            (1.75, 1.3702021287291188)
            (1.76, 1.3758836836453685)
            (1.77, 1.381541410568722)
            (1.78, 1.387175322429121)
            (1.79, 1.3927854322203403)
            (1.8, 1.3983717529998463)
            (1.81, 1.4039342978886435)
            (1.82, 1.4094730800711226)
            (1.83, 1.4149881127949033)
            (1.84, 1.4204794093706876)
            (1.85, 1.4259469831721048)
            (1.86, 1.4313908476355517)
            (1.87, 1.4368110162600454)
            (1.88, 1.4422075026070607)
            (1.89, 1.44758032030038)
            (1.9, 1.4529294830259283)
            (1.91, 1.458255004531629)
            (1.92, 1.46355689862723)
            (1.93, 1.46883517918416)
            (1.94, 1.4740898601353591)
            (1.95, 1.479320955475121)
            (1.96, 1.4845284792589402)
            (1.97, 1.489712445603338)
            (1.98, 1.4948728686857202)
            (1.99, 1.5000097627441928)
            (2.0, 1.5051231420774176)
            (2.01, 1.510213021044441)
            (2.02, 1.515279414064533)
            (2.03, 1.5203223356170184)
            (2.04, 1.525341800241125)
            (2.05, 1.5303378225357998)
            (2.06, 1.5353104171595633)
            (2.07, 1.540259598830327)
            (2.08, 1.5451853823252364)
            (2.09, 1.5500877824805013)
            (2.1, 1.5549668141912298)
            (2.11, 1.559822492411255)
            (2.12, 1.5646548321529758)
            (2.13, 1.5694638484871737)
            (2.14, 1.574249556542862)
            (2.15, 1.5790119715071005)
            (2.16, 1.5837511086248277)
            (2.17, 1.5884669831986962)
            (2.18, 1.593159610588898)
            (2.19, 1.5978290062129878)
            (2.2, 1.602475185545722)
            (2.21, 1.6070981641188693)
            (2.22, 1.6116979575210544)
            (2.23, 1.616274581397573)
            (2.24, 1.6208280514502214)
            (2.25, 1.625358383437126)
            (2.26, 1.629865593172557)
            (2.27, 1.634349696526765)
            (2.28, 1.6388107094258024)
            (2.29, 1.6432486478513342)
            (2.3, 1.6476635278404848)
            (2.31, 1.6520553654856394)
            (2.32, 1.6564241769342734)
            (2.33, 1.6607699783887853)
            (2.34, 1.6650927861062979)
            (2.35, 1.6693926163984947)
            (2.36, 1.6736694856314318)
            (2.37, 1.6779234102253744)
            (2.38, 1.6821544066545941)
            (2.39, 1.6863624914471989)
            (2.4, 1.6905476811849547)
            (2.41, 1.6947099925031086)
            (2.42, 1.698849442090193)
            (2.43, 1.7029660466878513)
            (2.44, 1.707059823090661)
            (2.45, 1.7111307881459448)
            (2.46, 1.7151789587535857)
            (2.47, 1.7192043518658466)
            (2.48, 1.7232069844871885)
            (2.49, 1.727186873674082)
            (2.5, 1.7311440365348272)
            (2.51, 1.735078490229366)
            (2.52, 1.7389902519690987)
            (2.53, 1.7428793390166972)
            (2.54, 1.7467457686859165)
            (2.55, 1.75058955834142)
            (2.56, 1.7544107253985772)
            (2.57, 1.7582092873232829)
            (2.58, 1.7619852616317822)
            (2.59, 1.7657386658904617)
            (2.6, 1.7694695177156823)
            (2.61, 1.773177834773573)
            (2.62, 1.7768636347798532)
            (2.63, 1.780526935499652)
            (2.64, 1.7841677547472945)
            (2.65, 1.787786110386142)
            (2.66, 1.7913820203283795)
            (2.67, 1.7949555025348367)
            (2.68, 1.7985065750147977)
            (2.69, 1.8020352558258081)
            (2.7, 1.8055415630734837)
            (2.71, 1.8090255149113288)
            (2.72, 1.8124871295405307)
            (2.73, 1.8159264252097747)
            (2.74, 1.8193434202150627)
            (2.75, 1.8227381328995005)
            (2.76, 1.8261105816531291)
            (2.77, 1.829460784912715)
            (2.78, 1.8327887611615608)
            (2.79, 1.83609452892932)
            (2.8, 1.8393781067917976)
            (2.81, 1.8426395133707616)
            (2.82, 1.845878767333741)
            (2.83, 1.849095887393844)
            (2.84, 1.8522908923095525)
            (2.85, 1.8554638008845372)
            (2.86, 1.8586146319674586)
            (2.87, 1.8617434044517678)
            (2.88, 1.8648501372755364)
            (2.89, 1.8679348494212182)
            (2.9, 1.8709975599155002)
            (2.91, 1.8740382878290713)
            (2.92, 1.8770570522764558)
            (2.93, 1.8800538724157856)
            (2.94, 1.8830287674486441)
            (2.95, 1.8859817566198318)
            (2.96, 1.8889128592172026)
            (2.97, 1.8918220945714332)
            (2.98, 1.8947094820558665)
            (2.99, 1.897575041086288)
            (3.0, 1.9004187911207264)
            (3.01, 1.9032407516592755)
            (3.02, 1.9060409422438904)
            (3.03, 1.9088193824581778)
            (3.04, 1.9115760919272242)
            (3.05, 1.9143110903173648)
            (3.06, 1.9170243973360166)
            (3.07, 1.9197160327314724)
            (3.08, 1.9223860162926876)
            (3.09, 1.925034367849106)
            (3.1, 1.9276611072704397)
            (3.11, 1.9302662544664915)
            (3.12, 1.9328498293869378)
            (3.13, 1.935411852021148)
            (3.14, 1.937952342397971)
            (3.15, 1.940471320585543)
            (3.16, 1.9429688066910966)
            (3.17, 1.9454448208607502)
            (3.18, 1.9478993832793132)
            (3.19, 1.9503325141700905)
            (3.2, 1.9527442337946797)
            (3.21, 1.955134562452776)
            (3.22, 1.95750352048197)
            (3.23, 1.9598511282575442)
            (3.24, 1.9621774061922892)
            (3.25, 1.9644823747362938)
            (3.26, 1.9667660543767376)
            (3.27, 1.969028465637709)
            (3.28, 1.9712696290799996)
            (3.29, 1.9734895653008921)
            (3.3, 1.975688294933991)
            (3.31, 1.9778658386489867)
            (3.32, 1.9800222171514794)
            (3.33, 1.982157451182779)
            (3.34, 1.9842715615196926)
            (3.35, 1.9863645689743428)
            (3.36, 1.9884364943939548)
            (3.37, 1.9904873586606504)
            (3.38, 1.992517182691274)
            (3.39, 1.9945259874371684)
            (3.4, 1.9965137938839903)
            (3.41, 1.9984806230515009)
            (3.42, 2.000426495993377)
            (3.43, 2.002351433796995)
            (3.44, 2.004255457583253)
            (3.45, 2.0061385885063503)
            (3.46, 2.008000847753606)
            (3.47, 2.009842256545243)
            (3.48, 2.011662836134207)
            (3.49, 2.0134626078059483)
            (3.5, 2.0152415928782315)
            (3.51, 2.016999812700945)
            (3.52, 2.018737288655888)
            (3.53, 2.0204540421565667)
            (3.54, 2.0221500946480164)
            (3.55, 2.023825467606591)
            (3.56, 2.0254801825397544)
            (3.57, 2.0271142609858974)
            (3.58, 2.0287277245141304)
            (3.59, 2.0303205947240865)
            (3.6, 2.0318928932457196)
            (3.61, 2.0334446417391123)
            (3.62, 2.0349758618942735)
            (3.63, 2.036486575430936)
            (3.64, 2.037976804098364)
            (3.65, 2.039446569675152)
            (3.66, 2.040895893969031)
            (3.67, 2.042324798816658)
            (3.68, 2.043733306083435)
            (3.69, 2.0451214376632953)
            (3.7, 2.046489215478517)
            (3.71, 2.047836661479514)
            (3.72, 2.0491637976446584)
            (3.73, 2.050470645980053)
            (3.74, 2.05175722851936)
            (3.75, 2.053023567323594)
            (3.76, 2.0542696844809214)
            (3.77, 2.0554956021064643)
            (3.78, 2.0567013423421137)
            (3.79, 2.0578869273563187)
            (3.8, 2.0590523793438917)
            (3.81, 2.0601977205258266)
            (3.82, 2.0613229731490823)
            (3.83, 2.0624281594864016)
            (3.84, 2.0635133018361014)
            (3.85, 2.0645784225218953)
            (3.86, 2.06562354389268)
            (3.87, 2.066648688322341)
            (3.88, 2.0676538782095735)
            (3.89, 2.068639135977666)
            (3.9, 2.069604484074324)
            (3.91, 2.070549944971459)
            (3.92, 2.0714755411650003)
            (3.93, 2.072381295174704)
            (3.94, 2.0732672295439527)
            (3.95, 2.074133366839562)
            (3.96, 2.0749797296515906)
            (3.97, 2.0758063405931417)
            (3.98, 2.0766132223001645)
            (3.99, 2.07740039743128)
            (4.0, 2.0781678886675596)
            
        };
    \end{axis}
\end{tikzpicture}

==> figures/opf-graph.tex <==
\begin{tikzpicture}
\node[circle, draw] (1) at (0,0) {3};
\node[circle, draw] (2) at (1.5,-1.0) {2};
\node[circle, draw] (3) at (0,-2) {1};
% \node[circle, draw] (4) at (1,-1.5) {4};

\draw[thick] (1) -- (2);
\draw[thick] (1) -- (3);
% \draw[thick] (1) -- (4);
% \draw[thick] (2) -- (4);

\node[circle, draw] (1t) at (3,0) {3};
\node[circle, draw] (2t) at (4.5,-1.0) {2};
\node[circle, draw] (3t) at (3,-2) {1};
% \node[circle, draw] (4t) at (4,-1.5) {4};

\draw[thick] (1t) -- (2t);
\draw[thick] (1t) -- (3t);
% \draw[thick] (1t) -- (4t);
% \draw[thick] (2t) -- (4t);


\node[circle, draw] (1T) at (6,0) {3};
\node[circle, draw] (2T) at (7.5,-1.0) {2};
\node[circle, draw] (3T) at (6,-2) {1};
% \node[circle, draw] (4T) at (7,-1.5) {4};

\draw[thick] (1T) -- (2T);
\draw[thick] (1T) -- (3T);
% \draw[thick] (1T) -- (4T);
% \draw[thick] (2T) -- (4T);


\draw[dashed] (1) -- (1t);
\draw[dashed] (2) -- (2t);
\draw[dashed] (3) -- (3t);
% \draw[dashed] (4) -- (4t);

\draw[dashed] (1t) -- (1T);
\draw[dashed] (2t) -- (2T);
\draw[dashed] (3t) -- (3T);
% \draw[dashed] (4t) -- (4T);

\node at (0.5,0.75) {$t = 1$};
\node at (3.5,0.75) {$t = t'$};
\node at (6.5,0.75) {$t = T$};
    


\end{tikzpicture}

